PHiLIP on the HiL: Automated Multi-platform OS Testing with External Reference Devices

Developing an operating system (OS) for low-end embedded devices requires continuous adaptation to new hardware architectures and components, while serviceability of features needs to be assured for each individual platform under tight resource constraints. It is challenging to design a versatile and accurate heterogeneous test environment that is agile enough to cover a continuous evolution of the code base and platforms. This mission is even morehallenging when organized in an agile open-source community process with many contributors such as for the RIOT OS. Hardware in the Loop (HiL) testing and Continuous Integration (CI) are automatable approaches to verify functionality, prevent regressions, and improve the overall quality at development speed in large community projects. In this paper, we present PHiLIP (Primitive Hardware in the Loop Integration Product), an open-source external reference device together with tools that validate the system software while it controls hardware and interprets physical signals. Instead of focusing on a specific test setting, PHiLIP takes the approach of a tool-assisted agile HiL test process, designed for continuous evolution and deployment cycles. We explain its design, describe how it supports HiL tests, evaluate performance metrics, and report on practical experiences of employing PHiLIP in an automated CI test infrastructure. Our initial deployment comprises 22 unique platforms, each of which executes 98 peripheral tests every night. PHiLIP allows for easy extension of low-cost, adaptive testing infrastructures but serves testing techniques and tools to a much wider range of applications.

==> figs/system_overview.tikz.tex <==
\begin{tikzpicture}
	\pic[draw,pic text = {TS A}] (ts_a) {testsuite};
	\node [color=black, below=-1.5ex of ts_a-all.south] (ts_dots) {\large\vdots};
	\pic[pic text = {TS N}, below=3ex of ts_a-all.south west] (ts_n) {testsuite};
	\node [fill=tnodesw, draw, rounded corners, right=5.5ex of ts_dots.east, text width=20ex, align=center] (test_logic) {\sffamily Test Framework};

	%% brace
	\draw[thick,decorate,decoration={brace,amplitude=2ex}] ([xshift=1ex]ts_a-all.north east) -- ([xshift=1ex]ts_n-all.south east) node [xshift=3ex,midway,rotate=90] (ts_brace) {};
	
	\pic[draw,pic text = {FW A}, below=2ex of ts_n-all.south west] (fw_a) {firmware};
	\node [color=black, below=-1.5ex of fw_a-all.south] (fw_dots) {\large\vdots};
	\pic[pic text = {FW N}, below=3ex of fw_a-all.south west] (fw_n) {firmware};
	\node [fill=dutcolor, draw, right=5ex of fw_dots.east, text width=8ex, align=center] (dut) {\sffamily DUT};
	\node [fill=philipcolor, draw, right=3ex of dut.east, text width=8ex, align=center] (philip) {\sffamily PHiLIP};
	%% brace
	\draw[thick,decorate,decoration={brace,amplitude=2ex}] ([xshift=1ex]fw_a-all.north east) -- ([xshift=1ex]fw_n-all.south east) node [xshift=3ex,midway,rotate=90] (fw_brace) {};
	
	\node [fill=tnodesw, draw, rounded corners, above=7ex of dut.north] (dut_pal) {\sffamily DUT PAL};
	\node [fill=tnodesw, draw, rounded corners, above=7ex of philip.north] (philip_pal) {\sffamily PHiLIP PAL};
	\node [fill=config, draw, rounded corners, right=2ex of philip_pal.east] (mmm) {\sffamily MMM};
	\pic[pic text = {Cfg.}, above=10ex of mmm.north, anchor=east, align=left, xshift=-2.6ex] (mmm_cfg) {testsuite};
	\pic[pic text = {\ FW}, below=12ex of mmm_cfg-all.south west] (fw_mmm) {firmware};
	
	\node [color=black, right=9.5ex of ts_ane2] {\sffamily Test Node};
	
	\path[draw,-, very thick] (dut) -- (dut_pal);
	\path[draw,-, very thick] (philip) -- (philip_pal);
	\path[draw,-, thick, dotted] (dut_pal) -- (test_logic);
	\path[draw,-, thick, dotted] (philip_pal) -- (test_logic);
	\path[draw,->, thick] (mmm) -- (philip_pal);
	\path[draw,->, thick] (mmm_cfg-all) -- (mmm);
	\path[draw,->, thick] (mmm) -- (fw_mmm-all);
	
	%% brace
	\draw[thick,decorate,decoration={brace,mirror,amplitude=1.25ex}] ([xshift=-0.8ex]fw_mmm-all.north west) -- ([xshift=-0.8ex]fw_mmm-all.south west) node [xshift=3ex,midway,rotate=90] (fw_brace) {};
	
	\coordinate (wire0) at ($(dut.south) + (0, -.5)$);
	\coordinate (wire1) at ($(philip.south) + (0, -.5)$);
	
	\path[draw,-, thick, dashed, double] (dut.south) -- (wire0)  -- node[pos=.5, below,font=\scriptsize\sffamily] {Peripheral Wiring} (wire1) -- (philip.south);
	%\path[draw,-, dashed, double] (philip) -- (dut);
	
	\begin{scope}[on background layer]
		\node [draw, fill=testnodecolor, fit=(ts_a-all.north west) (philip_pal.south east)] {};
	\end{scope}
\end{tikzpicture}

